Seshadri constants on abelian surfaces

So far, Seshadri constants on abelian surfaces are completely understood only in the cases of Picard number one and on principally polarized abelian surfaces with real multiplication. Beyond that, there are partial results for products of elliptic curves. In this paper, we show how to compute the Seshadri constant of any nef line bundle on any abelian surface over the complex numbers. We develop an effective algorithm depending only on the basis of the N\'eron-Severi group to compute not only the Seshadri constants but also the numerical data of their Seshadri curves. Access to the Seshadri curves allows us to plot Seshadri functions and better understand their structure. We show that already in the case of Picard number two the complexity of Seshadri functions can vary to a great degree. Our results indicate that aside from finitely many cases the complexity of the Seshadri function is at least as high as in the Cantor function.

==> pointset_0-8-0 <==
\foreach \x/\y in
{{-1}/{-0.6},
{-0.6}/{-0.3846153846},
{-0.3846153846}/{-0.28},
{-0.28}/{-0.2195121951},
{-0.2195121951}/{-0.1803278689},
{-0.1803278689}/{-0.1529411765},
{-0.1529411765}/{-0.1327433628},
{-0.1327433628}/{-0.1172413793},
{-0.1172413793}/{-0.1049723757},
{-0.1049723757}/{-0.09502262443},
{-0.09502262443}/{-0.08679245283},
{-0.08679245283}/{-0.07987220447},
{-0.07987220447}/{-0.07397260274},
{-0.07397260274}/{-0.06888361045},
{-0.06888361045}/{-0.06444906445},
{-0.06444906445}/{-0.06055045872},
{-0.06055045872}/{-0.05709624796},
{-0.05709624796}/{-0.05401459854},
{-0.05401459854}/{-0.05124835742},
{-0.05124835742}/{-0.04875148633},
{-0.04875148633}/{-0.04648648649},
{-0.04648648649}/{-0.0444225074},
{-0.0444225074}/{-0.04253393665},
{-0.04253393665}/{-0.04079933389},
{-0.04079933389}/{-0.03920061491},
{-0.03920061491}/{-0.03772241993},
{-0.03772241993}/{-0.0363516193},
{-0.0363516193}/{-0.03507692308},
{-0.03507692308}/{-0.03388856979},
{-0.03388856979}/{-0.0327780763},
{-0.0327780763}/{-0.03173803526},
{-0.03173803526}/{-0.03076194983},
{-0.03076194983}/{-0.029844098},
{-0.029844098}/{-0.02897942041},
{-0.02897942041}/{-0.02816342721},
%{-0.02816342721}/{-0.02739212008},
%{-0.02739212008}/{-0.02666192677},
%{-0.02666192677}/{-0.02596964587},
%{-0.02596964587}/{-0.02531239987},
%{-0.02531239987}/{-0.02468759525},
%{-0.02468759525}/{-0.02409288824},
%{-0.02409288824}/{-0.02352615555},
%{-0.02352615555}/{-0.02298546896},
%{-0.02298546896}/{-0.02246907347},
%{-0.02246907347}/{-0.02197536827},
%{0.02197536827}/{0.02246907347},
%{0.02246907347}/{0.02298546896},
%{0.02298546896}/{0.02352615555},
%{0.02352615555}/{0.02409288824},
%{0.02409288824}/{0.02468759525},
%{0.02468759525}/{0.02531239987},
%{0.02531239987}/{0.02596964587},
%{0.02596964587}/{0.02666192677},
%{0.02666192677}/{0.02739212008},
%{0.02739212008}/{0.02816342721},
{0.02816342721}/{0.02897942041},
{0.02897942041}/{0.029844098},
{0.029844098}/{0.03076194983},
{0.03076194983}/{0.03173803526},
{0.03173803526}/{0.0327780763},
{0.0327780763}/{0.03388856979},
{0.03388856979}/{0.03507692308},
{0.03507692308}/{0.0363516193},
{0.0363516193}/{0.03772241993},
{0.03772241993}/{0.03920061491},
{0.03920061491}/{0.04079933389},
{0.04079933389}/{0.04253393665},
{0.04253393665}/{0.0444225074},
{0.0444225074}/{0.04648648649},
{0.04648648649}/{0.04875148633},
{0.04875148633}/{0.05124835742},
{0.05124835742}/{0.05401459854},
{0.05401459854}/{0.05709624796},
{0.05709624796}/{0.06055045872},
{0.06055045872}/{0.06444906445},
{0.06444906445}/{0.06888361045},
{0.06888361045}/{0.07397260274},
{0.07397260274}/{0.07987220447},
{0.07987220447}/{0.08679245283},
{0.08679245283}/{0.09502262443},
{0.09502262443}/{0.1049723757},
{0.1049723757}/{0.1172413793},
{0.1172413793}/{0.1327433628},
{0.1327433628}/{0.1529411765},
{0.1529411765}/{0.1803278689},
{0.1803278689}/{0.2195121951},
{0.2195121951}/{0.28},
{0.28}/{0.3846153846},
{0.3846153846}/{0.6},
{0.6}/{1}}
\draw(\x,{sqrt(1-\x*\x)})--(\y,{sqrt(1-\y*\y)});

==> pointset_0-9-0 <==
\foreach \x/\y in
{{-1}/{-0.6363636364},
{-0.6363636364}/{-0.5609756098},
{-0.5609756098}/{-0.5355450237},
{-0.5355450237}/{-0.5311143271},
{-0.5311143271}/{-0.5295501323},
{-0.5271906423}/{-0.5262789068},
{-0.5262789068}/{-0.5248152059},
{-0.5248152059}/{-0.5228023794},
{-0.5228023794}/{-0.5220807369},
{-0.5209810308}/{-0.5205524499},
{-0.5205524499}/{-0.5198601049},
{-0.5106717592}/{-0.5100495194},
{-0.5087067564}/{-0.508087005},
{-0.508087005}/{-0.5064047822},
{-0.5064047822}/{-0.5052226498},
{-0.5052226498}/{-0.5045030811},
{-0.5026980358}/{-0.5015447992},
{-0.5015447992}/{-0.4984520124},
{-0.4984520124}/{-0.4845360825},
{-0.4845360825}/{-0.4626865672},
{-0.4626865672}/{-0.4336283186},
{-0.4336283186}/{-0.4234875445},
{-0.4234875445}/{-0.4191472245},
{-0.4191472245}/{-0.4183287049},
{-0.4123016735}/{-0.4116077385},
{-0.4116077385}/{-0.4083129584},
{-0.4083129584}/{-0.4024896266},
{-0.4024896266}/{-0.3931888545},
{-0.3931888545}/{-0.3894165536},
{-0.3894165536}/{-0.3877030902},
{-0.384571913}/{-0.3831376734},
{-0.3831376734}/{-0.3804971319},
{-0.3804971319}/{-0.375975039},
{-0.375975039}/{-0.3740241306},
{-0.3740241306}/{-0.3731140871},
{-0.3714108335}/{-0.3706127305},
{-0.3706127305}/{-0.3691128149},
{-0.3691128149}/{-0.366447985},
{-0.366447985}/{-0.3652590335},
{-0.3652590335}/{-0.3646959992},
{-0.3631200303}/{-0.3621545004},
{-0.3621545004}/{-0.3603997502},
{-0.3603997502}/{-0.3596001176},
{-0.3581346607}/{-0.3574615766},
{-0.3574615766}/{-0.3562193491},
{-0.3562193491}/{-0.3556449905},
{-0.3540827536}/{-0.3531573672},
{-0.351533915}/{-0.3508179694},
{-0.3166158894}/{-0.3159625601},
{-0.3144897352}/{-0.3136555303},
{-0.3117440499}/{-0.3106419647},
{-0.308760414}/{-0.3080619327},
{-0.3080619327}/{-0.3065386923},
{-0.3065386923}/{-0.3057060886},
{-0.3038754075}/{-0.3028659954},
{-0.3028659954}/{-0.3006244425},
{-0.3006244425}/{-0.2993753003},
{-0.2993753003}/{-0.2987142679},
{-0.2973119006}/{-0.2965672482},
{-0.2965672482}/{-0.2949816401},
{-0.2949816401}/{-0.2913616398},
{-0.2913616398}/{-0.2892828364},
{-0.2892828364}/{-0.2881643024},
{-0.2857478281}/{-0.2844400396},
{-0.2844400396}/{-0.2815964523},
{-0.2815964523}/{-0.2747875354},
{-0.2747875354}/{-0.2706645057},
{-0.2706645057}/{-0.2683775555},
{-0.2632642749}/{-0.2603938731},
{-0.2603938731}/{-0.2538860104},
{-0.2538860104}/{-0.2366412214},
{-0.2366412214}/{-0.2248803828},
{-0.2248803828}/{-0.2178619756},
{-0.2178619756}/{-0.2163482896},
{-0.2026504694}/{-0.2007104796},
{-0.2007104796}/{-0.1900826446},
{-0.1900826446}/{-0.1627906977},
{-0.1627906977}/{-0.05882352941},
{-0.05882352941}/{0.05882352941},
{0.6363636364}/{1},
{0.5609756098}/{0.6363636364},
{0.5355450237}/{0.5609756098},
{0.5311143271}/{0.5355450237},
{0.5295501323}/{0.5311143271},
{0.5262789068}/{0.5271906423},
{0.5248152059}/{0.5262789068},
{0.5228023794}/{0.5248152059},
{0.5220807369}/{0.5228023794},
{0.5205524499}/{0.5209810308},
{0.5198601049}/{0.5205524499},
{0.5100495194}/{0.5106717592},
{0.508087005}/{0.5087067564},
{0.5064047822}/{0.508087005},
{0.5052226498}/{0.5064047822},
{0.5045030811}/{0.5052226498},
{0.5015447992}/{0.5026980358},
{0.4984520124}/{0.5015447992},
{0.4845360825}/{0.4984520124},
{0.4626865672}/{0.4845360825},
{0.4336283186}/{0.4626865672},
{0.4234875445}/{0.4336283186},
{0.4191472245}/{0.4234875445},
{0.4183287049}/{0.4191472245},
{0.4116077385}/{0.4123016735},
{0.4083129584}/{0.4116077385},
{0.4024896266}/{0.4083129584},
{0.3931888545}/{0.4024896266},
{0.3894165536}/{0.3931888545},
{0.3877030902}/{0.3894165536},
{0.3831376734}/{0.384571913},
{0.3804971319}/{0.3831376734},
{0.375975039}/{0.3804971319},
{0.3740241306}/{0.375975039},
{0.3731140871}/{0.3740241306},
{0.3706127305}/{0.3714108335},
{0.3691128149}/{0.3706127305},
{0.366447985}/{0.3691128149},
{0.3652590335}/{0.366447985},
{0.3646959992}/{0.3652590335},
{0.3621545004}/{0.3631200303},
{0.3603997502}/{0.3621545004},
{0.3596001176}/{0.3603997502},
{0.3574615766}/{0.3581346607},
{0.3562193491}/{0.3574615766},
{0.3556449905}/{0.3562193491},
{0.3531573672}/{0.3540827536},
{0.3508179694}/{0.351533915},
{0.3159625601}/{0.3166158894},
{0.3136555303}/{0.3144897352},
{0.3106419647}/{0.3117440499},
{0.3080619327}/{0.308760414},
{0.3065386923}/{0.3080619327},
{0.3057060886}/{0.3065386923},
{0.3028659954}/{0.3038754075},
{0.3006244425}/{0.3028659954},
{0.2993753003}/{0.3006244425},
{0.2987142679}/{0.2993753003},
{0.2965672482}/{0.2973119006},
{0.2949816401}/{0.2965672482},
{0.2913616398}/{0.2949816401},
{0.2892828364}/{0.2913616398},
{0.2881643024}/{0.2892828364},
{0.2844400396}/{0.2857478281},
{0.2815964523}/{0.2844400396},
{0.2747875354}/{0.2815964523},
{0.2706645057}/{0.2747875354},
{0.2683775555}/{0.2706645057},
{0.2603938731}/{0.2632642749},
{0.2538860104}/{0.2603938731},
{0.2366412214}/{0.2538860104},
{0.2248803828}/{0.2366412214},
{0.2178619756}/{0.2248803828},
{0.2163482896}/{0.2178619756},
{0.2007104796}/{0.2026504694},
{0.1900826446}/{0.2007104796},
{0.1627906977}/{0.1900826446},
{0.05882352941}/{0.1627906977}}
\draw(\x,{sqrt(1-\x*\x)})--(\y,{sqrt(1-\y*\y)});

==> pointset_4-5-0 <==
\foreach \x/\y in
{{1}/{0.397806521209915},
{0.53943751505328}/{0.195353231024888},
{0.195353231024888}/{0.064276681112192},
{0.064276681112192}/{0.048327403066461},
{0.038812611754874}/{0.037536518811857},
{0.03802976278367}/{0.03536313164683},
{0.03536313164683}/{0.015573997232094},
{0.015573997232094}/{-0.02524137526915},
{-0.02524137526915}/{-0.030934885510868},
{-0.03341987213641}/{-0.035702856164302},
{-0.035702856164302}/{-0.043238267853815},
{-0.043238267853815}/{-0.047190567470337},
{-0.046267090921404}/{-0.048924173874516},
{-0.048924173874516}/{-0.050521495962231},
{-0.056933800211661}/{-0.058465961201002},
{-0.057971488082256}/{-0.059860642369063},
{-0.059860642369063}/{-0.062305473896703},
{-0.064378289291135}/{-0.067702625379407},
{-0.109151284860125}/{-0.11178892528189},
{-0.113393024810338}/{-0.115246416355684},
{-0.115246416355684}/{-0.116650766399097},
{-0.123059908832997}/{-0.124848528911973},
{-0.124231487385981}/{-0.126838748078425},
{-0.126838748078425}/{-0.131577568110375},
{-0.131577568110375}/{-0.132956523041972},
{-0.134428976191404}/{-0.137695156103982},
{-0.137695156103982}/{-0.157457158200821},
{-0.157457158200821}/{-0.165217873779084},
{-0.169802497305947}/{-0.17497733203097},
{-0.17497733203097}/{-0.204637789494432},
{-0.204637789494432}/{-0.239209946339715},
{-0.228765214476179}/{-0.26558414064125},
{-0.26558414064125}/{-0.303099195908616},
{-0.303099195908616}/{-0.310317750158033},
{-0.316899126581244}/{-0.328458796295526},
{-0.328458796295526}/{-0.360505971021145},
{-0.360505971021145}/{-0.36619760543682},
{-0.368802856373327}/{-0.371265265936537},
{-0.371265265936537}/{-0.379897783130338},
{-0.379897783130338}/{-0.384762868642728},
{-0.383603924964994}/{-0.386976404192156},
{-0.386976404192156}/{-0.389060922774936},
{-0.396310598432183}/{-0.397892401820226},
{-0.397892401820226}/{-0.400119670515912},
{-0.399395677625069}/{-0.40218890610752},
{-0.40218890610752}/{-0.405916037186988},
{-0.407600290782051}/{-0.409179849859435},
{-0.409179849859435}/{-0.41462466962722},
{-0.416919075953408}/{-0.418984947995892},
{-0.428052653354555}/{-0.430213830575008},
{-0.491328414803887}/{-0.494326910989599},
{-0.496040402176276}/{-0.497925277704406},
{-0.505841760757425}/{-0.507820780055985},
{-0.507820780055985}/{-0.511118951319157},
{-0.512938498361869}/{-0.514887883748658},
{-0.514887883748658}/{-0.524307368583483},
{-0.524307368583483}/{-0.527173097034621},
{-0.528701237003452}/{-0.530298638931092},
{-0.530298638931092}/{-0.537484115282135},
{-0.537484115282135}/{-0.543126084112318},
{-0.541641710695119}/{-0.546258864095632},
{-0.546258864095632}/{-0.549631177303882},
{-0.55141587249391}/{-0.553271456418999},
{-0.561493924632406}/{-0.563775865617416},
{-0.566160490393221}/{-0.571266616646906},
{-0.571266616646906}/{-0.579894971992363},
{-0.576876974117176}/{-0.589938624436691},
{-0.589938624436691}/{-0.615913473340219},
{-0.615913473340219}/{-0.624067137488305},
{-0.631006350374538}/{-0.633095084984228},
{-0.633095084984228}/{-0.654386629626234},
{-0.654386629626234}/{-0.83008122404525},
{-0.83008122404525}/{-0.920739474225241},
{-0.920739474225241}/{-0.932066144333129},
{-0.93000150728061}/{-0.935311888762584},
{-0.935311888762584}/{-0.937745617956163},
{-0.938747223291026}/{-0.939637159321166},
{-0.943413570604739}/{-0.94428328061557},
{-0.94428328061557}/{-0.945361752899558},
{-0.945028086746771}/{-0.946236955782318},
{-0.946236955782318}/{-0.94757075263655},
{-0.948539075801854}/{-0.949850667541638},
{-0.962355347091934}/{-0.963090650629524},
{-0.962830519393558}/{-0.963980055095627},
{-0.963980055095627}/{-0.96646459406114},
{-0.96646459406114}/{-0.96730499734377},
{-0.968272651551679}/{-0.970723664301977},
{-0.970723664301977}/{-0.999999999888583}}
\draw(\x,{sqrt(1-\x*\x)})--(\y,{sqrt(1-\y*\y)});
